Towards a Two-Loop Matching of Gauge Couplings in Grand Unified Theories

We calculate the two-loop matching corrections for the gauge couplings at the Grand Unification scale in a general framework that aims at making as few assumptions on the underlying Grand Unified Theory (GUT) as possible. In this paper we present an intermediate result that is general enough to be applied to the Georgi-Glashow SU(5) as a "toy model". The numerical effects in this theory are found to be larger than the current experimental uncertainty on $alpha_s$. Furthermore, we give many technical details regarding renormalization procedure, tadpole terms, gauge fixing and the treatment of group theory factors, which is useful preparative work for the extension of the calculation to supersymmetric GUTs.

==> 2loopgutthresh_dias.tex <==
\SetScale{0.5}
%
% diagram 254, top2l_2p_6
\begin{minipage}[t]{3.8cm}
\begin{picture}(170,70)(0,0)
\SetColor{Blue}
\SetWidth{3}
\DashCArc(150,50)(40,100,180){8}
\SetColor{Blue}
\SetWidth{3}
\DashCArc(150,50)(40,180,360){8}
\SetColor{Blue}
\SetWidth{3}
\GlueArc(169,72)(30,148,317){4}{6}
\SetColor{Blue}
\SetWidth{3}
\DashCArc(161,62)(32,-22,125){8}
\SetColor{Black} 
\SetWidth{0.5}
\Gluon(60,50)(110,50){4}{4} 
\SetColor{Black}
\SetWidth{0.5}
\Gluon(190,50)(240,50){4}{4} 
\SetColor{Black}
\Vertex(190,50){2}
\Vertex(110,50){2}
\Vertex(144,89){2}
%\Text(55,40)[]{\scriptsize$G$}
%\Text(55,9)[]{\scriptsize$G$}
%\Text(81,31)[]{\scriptsize$A_\mu$}
%\Text(100,42)[]{\scriptsize$G$}
\end{picture}
\end{minipage}
%
% diagram 63, top2l_2p_7
\begin{minipage}[t]{3.8cm}
\begin{picture}(170,70)(0,0)
\SetColor{Red}
\SetWidth{3}
\DashCArc(150,90)(40,0,180){16}
\SetColor{Red}
\SetWidth{3}
\DashLine(110,90)(190,90){16}
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,90)(40,180,270){4}{5}
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,90)(40,270,360){4}{5}
\SetColor{Black} 
\SetWidth{0.5}
\Gluon(60,50)(150,50){4}{7} 
\SetColor{Black}
\SetWidth{0.5}
\Gluon(150,50)(240,50){4}{7} 
\SetColor{Black}
\Vertex(190,90){2}
\Vertex(110,90){2}
\Vertex(150,50){2}
%\Text(78,59)[]{\scriptsize$H_2$}
%\Text(80,40)[]{\scriptsize$H_1$}
%\Text(50,33)[]{\scriptsize$A_\mu$}
%\Text(100,33)[]{\scriptsize$A_\mu$}
\end{picture}
\end{minipage}
%
% diagram 2, top2l_2p_1
\begin{minipage}[t]{3.8cm}
\begin{picture}(170,70)(0,0)
\SetColor{Blue}
\SetWidth{3}
\Gluon(110,50)(190,50){4}{6}
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,50)(40,0,180){4}{9}
\SetColor{Black}
\SetWidth{0.5}
\GlueArc(150,50)(40,180,360){4}{9}
\SetColor{Black} 
\SetWidth{0.5}
\Gluon(60,50)(110,50){4}{4} 
\SetColor{Black}
\SetWidth{0.5}
\Gluon(190,50)(240,50){4}{4} 
\SetColor{Black}
\Vertex(110,50){2}
\Vertex(190,50){2}
%\Text(75,54)[]{\scriptsize$A_\mu$}
%\Text(75,32)[]{\scriptsize$A_\mu$}
%\Text(49,10)[]{\scriptsize$A_\mu$}
\end{picture}
\end{minipage}
%
% diagram 3, top2l_2p_2
\begin{minipage}[t]{3.8cm}
\begin{picture}(170,70)(0,0)
\SetColor{Black}
\SetWidth{0.5}
\ArrowLine(150,10)(150,90)
\SetColor{Black}
\SetWidth{0.5}
\ArrowArc(150,50)(40,90,180)
\SetColor{Black}
\SetWidth{0.5}
\ArrowArc(150,50)(40,180,270)
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,50)(40,0,90){4}{4}
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,50)(40,270,360){4}{4}
\SetColor{Black} 
\SetWidth{0.5}
\Gluon(60,50)(110,50){4}{4} 
\SetColor{Black}
\SetWidth{0.5}
\Gluon(190,50)(240,50){4}{4} 
\SetColor{Black}
\Vertex(190,50){2}
\Vertex(110,50){2}
\Vertex(150,10){2}
\Vertex(150,90){2}
%\GText(150,35){0.95}{fl}
%\GText(115,90){0.95}{fl}
%\GText(115,10){0.95}{fl}
%\GText(180,90){0.95}{Xlgut}
%\GText(180,10){0.95}{Xtgut}
\end{picture}
\end{minipage}
%



%
%
% diagram 6, top2l_2p_4
\begin{minipage}[b]{3.8cm}
\begin{picture}(170,90)(0,0)
\SetColor{Blue}
\SetWidth{3}
\DashArrowArc(150,50)(40,180,360){2}
\SetColor{Blue}
\SetWidth{3}
\DashCArc(150,50)(40,130,180){8}
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,50)(40,0,50){4}{3} 
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,82)(23,180,360){4}{6}
\SetColor{Blue}
\SetWidth{3}
\DashCArc(150,82)(23,0,180){8}
\SetColor{Black} 
\SetWidth{0.5}
\DashArrowLine(60,50)(110,50){2} 
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(190,50)(240,50){2} 
\SetColor{Black}
\Vertex(190,50){2}
\Vertex(110,50){2}
\Vertex(173,81){2}
\Vertex(127,81){2}
%\GText(170,10){0.95}{cgut}
%\GText(105,70){0.95}{GoldGut}
%\GText(190,70){0.95}{Xlgut}
%\GText(150,60){0.95}{Xtgut}
%\GText(165,105){0.95}{GoldGut}
%\BText(70,90){6}
\end{picture}
\end{minipage}
%
%
% diagram 34, top2l_2p_3
\begin{minipage}[b]{3.8cm}
\begin{picture}(170,90)(0,0)
\SetColor{Blue}
\SetWidth{3}
\DashArrowArc(150,50)(40,180,360){2}
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,50)(40,90,180){4}{4}
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,50)(40,0,90){4}{4} 
\SetColor{Green}
\SetWidth{3}
\DashCArc(150,115)(25,-90,270){8}
\SetColor{Black} 
\SetWidth{0.5}
\DashArrowLine(60,50)(110,50){2} 
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(190,50)(240,50){2} 
\SetColor{Black}
\Vertex(190,50){2}
\Vertex(110,50){2}
\Vertex(150,90){2}
%\GText(165,10){0.95}{cgut}
%\GText(115,80){0.95}{Xlgut}
%\GText(180,80){0.95}{Xtgut}
%\GText(165,130){0.95}{Sgut}
%\BText(70,80){34}
\end{picture}
\end{minipage}
%
%
% diagram 5, top2l_2p_4
\begin{minipage}[b]{3.8cm}
\begin{picture}(170,90)(0,0)
\SetColor{Blue}
\SetWidth{3}
\DashArrowArc(150,50)(40,180,360){2}
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,50)(40,130,180){4}{3}
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,50)(40,0,50){4}{3} 
\SetColor{Black}
\SetWidth{0.5}
\DashCArc(150,82)(23,180,360){8}
\SetColor{Green}
\SetWidth{3}
\DashCArc(150,82)(23,0,180){8}
\SetColor{Black} 
\SetWidth{0.5}
\DashArrowLine(60,50)(110,50){2} 
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(190,50)(240,50){2} 
\SetColor{Black}
\Vertex(190,50){2}
\Vertex(110,50){2}
\Vertex(173,81){2}
\Vertex(127,81){2}
%\GText(170,10){0.95}{cgut}
%\GText(105,70){0.95}{Xlgut}
%\GText(190,70){0.95}{Xlgut}
%\GText(150,60){0.95}{Sl}
%\GText(165,105){0.95}{Sgut}
%\BText(70,90){5}
\end{picture}
\end{minipage}
%
%
% diagram 38, top2l_2p_2
\begin{minipage}[b]{3.8cm}
\begin{picture}(170,90)(0,0)
\SetColor{Blue}
\SetWidth{3}
\Gluon(150,90)(150,10){4}{6}
\SetColor{Blue}
\SetWidth{3}
\DashArrowArc(150,50)(40,270,360){2}
\SetColor{Black}
\SetWidth{0.5}
\DashArrowArc(150,50)(40,180,270){2}
\SetColor{Blue}
\SetWidth{3}
\GlueArc(150,50)(40,0,90){4}{4}
\SetColor{Black}
\SetWidth{0.5}
\GlueArc(150,50)(40,90,180 ){4}{4}
\SetColor{Black} 
\SetWidth{0.5}
\DashArrowLine(60,50)(110,50){2} 
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(190,50)(240,50){2} 
\SetColor{Black}
\Vertex(190,50){2}
\Vertex(110,50){2}
\Vertex(150,10){2}
\Vertex(150,90){2}
%\GText(150,35){0.95}{Xtgut}
%\GText(115,90){0.95}{g}
%\GText(115,10){0.95}{c}
%\GText(180,90){0.95}{Xlgut}
%\GText(180,10){0.95}{cgut}
%\BText(70,80){38}
\end{picture}
\end{minipage}
%
%





%
% diagram 18, top2l_3p_40
\begin{minipage}[b]{3.8cm}
\begin{picture}(170,100)(0,0)
\SetColor{Blue}
\SetWidth{3}
\Gluon(190,50)(150,115){4}{6}
\SetColor{Blue}
\SetWidth{3}
\DashArrowLine(110,50)(190,50){2}
\SetColor{Blue}
\SetWidth{0.5}
\DashLine(150,115)(139,96){8}
\SetColor{Blue}
\SetWidth{3}
\Gluon(123,70)(110,50){4}{3}
\SetColor{Green}
\SetWidth{3}
\DashCArc(131,83)(15,55,241){8}
\SetColor{Black}
\SetWidth{0.5}
\DashCArc(131,83)(15,-119,55){8}
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(60,50)(110,50){2} 
\SetColor{Black}
\SetWidth{0.5}
\Gluon(150,115)(150,150){4}{3}
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(190,50)(240,50){2} 
\SetColor{Black}
\Vertex(110,50){2}
\Vertex(139,96){2}
\Vertex(123,70){2}
\Vertex(150,115){2}
\Vertex(190,50){2}
%\GText(170,100){0.95}{Xlgut}
%\GText(165,50){0.95}{cgut}
%\GText(140,110){0.95}{GoldGut}
%\GText(110,95){0.95}{Sgut}
%\GText(150,77){0.95}{Sl}
%\GText(110,65){0.95}{Xlgut}
%\BText(75,95){18}
\end{picture}
\end{minipage}
%
% diagram 1, top2l_3p_36
\begin{minipage}[b]{3.8cm}
\begin{picture}(170,100)(0,0)
\SetColor{Blue}
\SetWidth{3}
\DashLine(110,50)(127,77){8}
\SetColor{Blue}
\SetWidth{3}
\Gluon(127,77)(150,115){4}{3}
\SetColor{Blue}
\SetWidth{3}
\DashArrowLine(110,50)(190,50){2}
\SetColor{Blue}
\SetWidth{3}
\Gluon(150,115)(173,77){4}{3}
\SetColor{Blue}
\SetWidth{3}
\Gluon(173,77)(190,50){4}{3}
\SetColor{Red}
\SetWidth{3}
\DashCArc(150,115)(45,239,301){16}
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(60,50)(110,50){2} 
\SetColor{Black}
\SetWidth{0.5}
\Gluon(150,115)(150,150){4}{3}
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(190,50)(240,50){2} 
\SetColor{Black}
\Vertex(127,77){2}
\Vertex(173,77){2}
\Vertex(150,115){2}
\Vertex(110,50){2}
\Vertex(190,50){2}
%\GText(150,50){0.95}{cgut}
%\GText(115,70){0.95}{GoldGut}
%\GText(185,70){0.95}{Xlgut}
%\GText(130,100){0.95}{Xtgut}
%\GText(175,100){0.95}{Xlgut}
%\GText(150,70){0.95}{Hgut1}
%\BText(75,95){1}
\end{picture}
\end{minipage}
%
% diagram 1, top2l_3p_34
\begin{minipage}[b]{3.8cm}
\begin{picture}(170,100)(0,0)
\SetColor{Red}
\SetWidth{3}
\DashLine(110,100)(150,140){16}
\SetColor{Red}
\SetWidth{3}
\DashLine(150,140)(190,100){16}
\SetColor{Blue}
\SetWidth{3}
\Gluon(110,50)(110,100){4}{4}
\SetColor{Blue}
\SetWidth{3}
\DashArrowLine(190,100)(190,50){2}
\SetColor{Blue}
\SetWidth{3}
\DashArrowLine(110,50)(190,100){2}
\SetColor{Blue}
\SetWidth{3}
\Gluon(190,50)(110,100){4}{8}
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(60,50)(110,50){2} 
\SetColor{Black}
\SetWidth{0.5}
\Gluon(150,140)(150,180){4}{4}
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(190,50)(240,50){2} 
\SetColor{Black}
\Vertex(150,140){2}
\Vertex(110,50){2}
\Vertex(190,50){2}
\Vertex(110,100){2}
\Vertex(190,100){2}
%\GText(102,80){0.95}{Xl}
%\GText(198,80){0.95}{cgut}
%\GText(130,65){0.95}{cgut}
%\GText(170,65){0.95}{Xt}
%\GText(130,120){0.95}{Hgut2}
%\GText(170,120){0.95}{Hgut3}
%\BText(70,95){1}
\end{picture}
\end{minipage}
%
% diagram 1, top2l_3p_20
\begin{minipage}[b]{3.8cm}
\begin{picture}(170,100)(0,0)
\SetColor{Blue}
\SetWidth{3}
\DashArrowLine(110,50)(150,50){2}
\SetColor{Blue}
\SetWidth{3}
\DashArrowLine(150,50)(190,50){2}
\SetColor{Blue}
\SetWidth{3}
\Gluon(110,50)(150,115){4}{6}
\SetColor{Blue}
\SetWidth{3}
\Gluon(150,115)(190,50){4}{6}
\SetColor{Black}
\SetWidth{0.5}
\Gluon(150,50)(150,115){4}{6}
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(60,50)(110,50){2} 
\SetColor{Black}
\SetWidth{0.5}
\Gluon(150,115)(150,150){4}{3}
\SetColor{Black}
\SetWidth{0.5}
\DashArrowLine(190,50)(240,50){2} 
\SetColor{Black}
\Vertex(110,50){2}
\Vertex(150,115){2}
\Vertex(150,50){2}
\Vertex(190,50){2}
%\GText(130,50){0.95}{cgut}
%\GText(170,50){0.95}{cgut}
%\GText(125,85){0.95}{Xtgut}
%\GText(150,80){0.95}{g}
%\GText(175,85){0.95}{Xgut}
%\BText(75,95){1}
\end{picture}
\end{minipage}
%






